Photo-induced currents and short-term memory for reservoir computing in a ferroelectric semiconductor

Physical reservoir computing represents an energy efficient approach for processing temporal signals by exploiting the intrinsic nonlinear dynamics and fading memory of a physical system. Recently, ferroelectric semiconductors moved into focus as reservoir materials motivated by their versatile electronic responses to external stimuli. Here, we explore the fundamental possibility to recognize time-varying light pulses via photo-induced currents, using the small-band-gap p-type semiconductor ErMnO$_3$ as a model system. Under white light illumination, ErMnO$_3$ exhibits non-linearly evolving photo-induced currents and controllable relaxation dynamics that naturally realize the high-dimensional projection and fading memory capabilities required for reservoir computing. The reservoir capability of ErMnO$_3$ is reflected by the improved recognition accuracy of "Past" input pulses, which increases from ~33% to ~93% after applying reservoir transformation to the input signal. The results present ferroelectric hexagonal manganites as a promising platform for photo-induced current-based reservoir computing and highlight the potential of light-driven oxide semiconductors for temporal information processing.

==> supp_figS1_circuits.tex <==
\begin{tikzpicture}[line width=1.3pt,
                    circuitikz/bipoles/thickness=1.0,
                    european]

    \node[anchor=center] at (0.0, 1.5) {\textbf{(a)}};
    \node[anchor=center] at (0.0, -2.5) {\textbf{(b)}};
    \node[anchor=center] at (8.5, 1.5) {\textbf{(c)}};

    \draw (0,0) to[short, o-*] (0.3, 0)
    to[short, -] (0.3, 1.0)
    to[R, l={$\sigma_\text{contact.}$}] (2.3, 1.0)
    to[short, -*] (2.3, 0.0)
    to[short, -*] (2.6, 0.0)
    to[short, -] (2.6, 1.0)
    to[R, l={$\sigma_\text{DW}$}] (4.6, 1.0)
    to[short, -*] (4.6, 0.0)
    to[short, -*] (4.9, 0.0)
    to[short, -] (4.9, 1.0)
    to[R, l={$\sigma_\text{UDR}$}] (6.9, 1.0)
    to[short, -*] (6.9, 0.0)
    to[short, -o] (7.2, 0.0);
    \draw (4.9, 0.0)
    to[R, l={$\sigma_\text{dc}$}] (6.9, 0.0);
    \draw (0.3, 0.0)
    to[short, -] (0.3, -1.0)
    to[C, l_={$\varepsilon_\text{contact}$}] (2.3, -1.0)
    to[short, -] (2.3, 0.0);
    \draw (2.6, 0.0)
    to[short, -] (2.6, -1.0)
    to[C, l_={$\varepsilon_\text{DW}$}] (4.6, -1.0)
    to[short, -] (4.6, 0.0);
    \draw (4.9, 0.0)
    to[short, -] (4.9, -1.0)
    to[C, l_={$\varepsilon_\text{bulk}$}] (6.9, -1.0)
    to[short, -] (6.9, 0.0);

    \draw (0.0, -3.0)
    to[short, o-*] (1.0, -3.0)
    to[short, -] (1.0, -2.5)
    to[R, l_=$R_1$] (3.0, -2.5)
    to[short, -*] (4.0, -2.5)
    to[short, -] (4.0, -3.5)
    to[C, l^=$C_1$] (4.0, -5.5);
    \draw (0.0, -5.5)
    to[short, o-*] (3.0, -5.5)
    to[short, -*] (4.0, -5.5)
    to[short, -o] (7.2, -5.5);
    \draw (1.0, -3.0)
    to[short, -] (1.0, -3.5)
    to[R, l_=$R_2$] (3.0, -3.5)
    to[C, l_=$C_2$] (3.0, -5.5);
    \draw (4.0, -2.5)
    to[short, -] (4.2, -2.5)
    to[R, l_=$R_3$] (6.2, -2.5)
    to[short, -*] (6.2, -3.0)
    to[short, -o] (7.2, -3.0);
    \draw (3.0, -3.5)
    to[short, *-] (4.2, -3.5)
    to[R, l_=$R_4$] (6.2, -3.5)
    to[short, -] (6.2, -3.0);

    \node[anchor=center] at (0.0, -4.3) {$V_\text{in}(t)$};
    \node[anchor=center] at (7.2, -4.3) {$V_\text{out}(t)$};

    \begin{axis}[
        at={(9.5cm,-5.5cm)},
        height=8.1cm,
        xlabel={Time (s)},
        ylabel={Current (pA)},
        clip mode=individual,
    ]
        \addplot[
            only marks,
            mark=o,
            draw=black,
            restrict expr to domain={rawx}{-1:1.6},
        ] table [
            x index=1,
            y index=2,
            col sep=comma
        ]{data/decay_fit_visualization.csv};
        \addplot[
            color=red,
            restrict expr to domain={rawx}{0.01:1.6},
            thick,
        ] table [
            x index=1,
            y index=3,
            col sep=comma
]			{data/decay_fit_visualization.csv};
    \end{axis}
\end{tikzpicture}
